Ribbon-moves of 2-knots: the Farber-Levine pairing and the Atiyah-Patodi-Singer-Casson-Gordon-Ruberman $\widetilde\eta$-invariants of 2-knots

Let K and K' be 2-knots. Suppose that K and K' are ribbon-move equivalent. Then the Farber-Levine pairing for K is equivalent to that for K' and the (Z-)torsion part of the first Alexander module of $K$ is isomorphic to that of K' as Z[Z] modules. Let K be a 2-knot which is ribbon-move equivalent to the trivial knot. Then the Atiyah-Patodi-Singer-Casson-Gordon-Ruberman Q/Z-valued \widetilde\eta-invariants of K for Z_d is zero. (d is a natural number. d>2.).

==> 1.1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.10,47.00)(8.50,-47.60)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 0
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% LINE 0 0 3 0
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 1990 3650 2070 4490 2560 4490 2560
% 
\special{pn 20}%
\special{ar 3500 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 3110 3650 3190 4490 3680 4490 3680
% 
\special{pn 20}%
\special{ar 3500 2710 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3520 2470 4080 2720 4080 2720 4080 2720
% 
\special{pn 20}%
\special{ar 3520 2070 560 250  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 3660 2000 5730 2000
% 
\special{pn 8}%
\special{pa 3660 1600}%
\special{pa 5730 1600}%
\special{dt 0.045}%
\special{pa 5730 1600}%
\special{pa 5729 1600}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3680 3120 5750 3120
% 
\special{pn 8}%
\special{pa 3680 2720}%
\special{pa 5750 2720}%
\special{dt 0.045}%
\special{pa 5750 2720}%
\special{pa 5749 2720}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 5850 2000 6000 2080 6840 2570 6840 2570
% 
\special{pn 20}%
\special{ar 5850 1600 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 5850 3130 6000 3210 6840 3700 6840 3700
% 
\special{pn 20}%
\special{ar 5850 2730 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 5690 2010 5690 3100
% 
\special{pn 20}%
\special{pa 5690 1610}%
\special{pa 5690 2700}%
\special{fp}%
% LINE 0 0 3 0
% 2 6020 2040 6020 3130
% 
\special{pn 20}%
\special{pa 6020 1640}%
\special{pa 6020 2730}%
\special{fp}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% STR 2 0 3 0
% 3 3030 5230 3030 5330 2 0
% Figure 1.1
\put(30.3000,-49.3000){\makebox(0,0)[lb]{Figure 1.1}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 2
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% LINE 0 0 3 6
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 8
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% LINE 0 0 3 9
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
\end{picture}%


==> 1.2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.10,47.10)(8.50,-47.70)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 0
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% LINE 0 0 3 0
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 1990 3650 2070 4490 2560 4490 2560
% 
\special{pn 20}%
\special{ar 3500 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 3110 3650 3190 4490 3680 4490 3680
% 
\special{pn 20}%
\special{ar 3500 2710 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3520 2470 4080 2720 4080 2720 4080 2720
% 
\special{pn 20}%
\special{ar 3520 2070 560 250  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 2
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% LINE 0 0 3 6
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 8
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% LINE 0 0 3 9
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% LINE 2 2 3 0
% 2 3320 1990 1590 1990
% 
\special{pn 8}%
\special{pa 3320 1590}%
\special{pa 1590 1590}%
\special{dt 0.045}%
\special{pa 1590 1590}%
\special{pa 1591 1590}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3330 3140 1620 3140
% 
\special{pn 8}%
\special{pa 3330 2740}%
\special{pa 1620 2740}%
\special{dt 0.045}%
\special{pa 1620 2740}%
\special{pa 1621 2740}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 1420 1990 1570 2070 2410 2560 2410 2560
% 
\special{pn 20}%
\special{ar 1420 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 1
% 4 1420 3120 1570 3200 2410 3690 2410 3690
% 
\special{pn 20}%
\special{ar 1420 2720 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 2
% 2 1260 2000 1260 3090
% 
\special{pn 20}%
\special{pa 1260 1600}%
\special{pa 1260 2690}%
\special{fp}%
% LINE 0 0 3 3
% 2 1590 2030 1590 3120
% 
\special{pn 20}%
\special{pa 1590 1630}%
\special{pa 1590 2720}%
\special{fp}%
% STR 2 0 3 0
% 3 3000 5240 3000 5340 2 0
% Figure 1.2
\put(30.0000,-49.4000){\makebox(0,0)[lb]{Figure 1.2}}%
\end{picture}%


==> 6.1.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.10,45.50)(8.50,-46.10)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 0
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% LINE 0 0 3 0
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 1990 3650 2070 4490 2560 4490 2560
% 
\special{pn 20}%
\special{ar 3500 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 3110 3650 3190 4490 3680 4490 3680
% 
\special{pn 20}%
\special{ar 3500 2710 150 80  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 3660 2000 5730 2000
% 
\special{pn 8}%
\special{pa 3660 1600}%
\special{pa 5730 1600}%
\special{dt 0.045}%
\special{pa 5730 1600}%
\special{pa 5729 1600}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3680 3120 5750 3120
% 
\special{pn 8}%
\special{pa 3680 2720}%
\special{pa 5750 2720}%
\special{dt 0.045}%
\special{pa 5750 2720}%
\special{pa 5749 2720}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 5850 2000 6000 2080 6840 2570 6840 2570
% 
\special{pn 20}%
\special{ar 5850 1600 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 5850 3130 6000 3210 6840 3700 6840 3700
% 
\special{pn 20}%
\special{ar 5850 2730 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 5690 2010 5690 3100
% 
\special{pn 20}%
\special{pa 5690 1610}%
\special{pa 5690 2700}%
\special{fp}%
% LINE 0 0 3 0
% 2 6020 2040 6020 3130
% 
\special{pn 20}%
\special{pa 6020 1640}%
\special{pa 6020 2730}%
\special{fp}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 2
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% LINE 0 0 3 6
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 8
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% LINE 0 0 3 9
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3510 2660 4070 2910 4070 2910 4070 2910
% 
\special{pn 20}%
\special{ar 3510 2260 560 250  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 3000 2500 3090 2590
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3000 2100}%
\special{pa 3090 2100}%
\special{pa 3090 2190}%
\special{pa 3000 2190}%
\special{pa 3000 2100}%
\special{ip}%
% BOX 2 5 2 0
% 2 3920 2480 4010 2570
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3920 2080}%
\special{pa 4010 2080}%
\special{pa 4010 2170}%
\special{pa 3920 2170}%
\special{pa 3920 2080}%
\special{ip}%
% BOX 2 5 2 0
% 2 3680 2400 3770 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3680 2000}%
\special{pa 3770 2000}%
\special{pa 3770 2090}%
\special{pa 3680 2090}%
\special{pa 3680 2000}%
\special{ip}%
% BOX 2 5 2 0
% 2 3450 2370 3540 2460
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3450 1970}%
\special{pa 3540 1970}%
\special{pa 3540 2060}%
\special{pa 3450 2060}%
\special{pa 3450 1970}%
\special{ip}%
% BOX 2 5 2 0
% 2 3220 2400 3310 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3220 2000}%
\special{pa 3310 2000}%
\special{pa 3310 2090}%
\special{pa 3220 2090}%
\special{pa 3220 2000}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 3500 2380 4060 2630 4060 2630 4060 2630
% 
\special{pn 20}%
\special{ar 3500 1980 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 2400 4250 2300
% 
\special{pn 8}%
\special{pa 4080 2000}%
\special{pa 4250 1900}%
\special{fp}%
% LINE 2 0 3 0
% 2 4100 2400 4250 2490
% 
\special{pn 8}%
\special{pa 4100 2000}%
\special{pa 4250 2090}%
\special{fp}%
% LINE 2 0 3 0
% 2 4080 2720 4220 2630
% 
\special{pn 8}%
\special{pa 4080 2320}%
\special{pa 4220 2230}%
\special{fp}%
% LINE 2 0 3 0
% 2 4080 2740 4200 2830
% 
\special{pn 8}%
\special{pa 4080 2340}%
\special{pa 4200 2430}%
\special{fp}%
% STR 2 0 3 0
% 3 4280 2420 4280 2520 2 0
% y
\put(42.8000,-21.2000){\makebox(0,0)[lb]{y}}%
% STR 2 0 3 0
% 3 4270 2210 4270 2310 2 0
% x
\put(42.7000,-19.1000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 4220 2880 4220 2980 2 0
% x
\put(42.2000,-25.8000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 4280 2640 4280 2740 2 0
% y
\put(42.8000,-23.4000){\makebox(0,0)[lb]{y}}%
% STR 2 0 3 0
% 3 4140 5080 4140 5180 2 0
% Figure 6.1
\put(41.4000,-47.8000){\makebox(0,0)[lb]{Figure 6.1}}%
\end{picture}%


==> 6.2.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.10,45.50)(8.50,-46.10)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 0
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% LINE 0 0 3 0
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 1990 3650 2070 4490 2560 4490 2560
% 
\special{pn 20}%
\special{ar 3500 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 3110 3650 3190 4490 3680 4490 3680
% 
\special{pn 20}%
\special{ar 3500 2710 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 1410 2010 1560 2090 2400 2580 2400 2580
% 
\special{pn 20}%
\special{ar 1410 1610 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 1
% 4 1410 3140 1560 3220 2400 3710 2400 3710
% 
\special{pn 20}%
\special{ar 1410 2740 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 2
% 2 1250 2020 1250 3110
% 
\special{pn 20}%
\special{pa 1250 1620}%
\special{pa 1250 2710}%
\special{fp}%
% LINE 0 0 3 3
% 2 1580 2050 1580 3140
% 
\special{pn 20}%
\special{pa 1580 1650}%
\special{pa 1580 2740}%
\special{fp}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 2
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% LINE 0 0 3 6
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 8
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% LINE 0 0 3 9
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3510 2660 4070 2910 4070 2910 4070 2910
% 
\special{pn 20}%
\special{ar 3510 2260 560 250  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 3000 2500 3090 2590
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3000 2100}%
\special{pa 3090 2100}%
\special{pa 3090 2190}%
\special{pa 3000 2190}%
\special{pa 3000 2100}%
\special{ip}%
% BOX 2 5 2 0
% 2 3920 2480 4010 2570
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3920 2080}%
\special{pa 4010 2080}%
\special{pa 4010 2170}%
\special{pa 3920 2170}%
\special{pa 3920 2080}%
\special{ip}%
% BOX 2 5 2 0
% 2 3680 2400 3770 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3680 2000}%
\special{pa 3770 2000}%
\special{pa 3770 2090}%
\special{pa 3680 2090}%
\special{pa 3680 2000}%
\special{ip}%
% BOX 2 5 2 0
% 2 3450 2370 3540 2460
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3450 1970}%
\special{pa 3540 1970}%
\special{pa 3540 2060}%
\special{pa 3450 2060}%
\special{pa 3450 1970}%
\special{ip}%
% BOX 2 5 2 0
% 2 3220 2400 3310 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3220 2000}%
\special{pa 3310 2000}%
\special{pa 3310 2090}%
\special{pa 3220 2090}%
\special{pa 3220 2000}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 3500 2380 4060 2630 4060 2630 4060 2630
% 
\special{pn 20}%
\special{ar 3500 1980 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 2400 4250 2300
% 
\special{pn 8}%
\special{pa 4080 2000}%
\special{pa 4250 1900}%
\special{fp}%
% LINE 2 0 3 0
% 2 4100 2400 4250 2490
% 
\special{pn 8}%
\special{pa 4100 2000}%
\special{pa 4250 2090}%
\special{fp}%
% LINE 2 0 3 0
% 2 4080 2720 4220 2630
% 
\special{pn 8}%
\special{pa 4080 2320}%
\special{pa 4220 2230}%
\special{fp}%
% LINE 2 0 3 0
% 2 4080 2740 4200 2830
% 
\special{pn 8}%
\special{pa 4080 2340}%
\special{pa 4200 2430}%
\special{fp}%
% STR 2 0 3 0
% 3 4280 2420 4280 2520 2 0
% y
\put(42.8000,-21.2000){\makebox(0,0)[lb]{y}}%
% STR 2 0 3 0
% 3 4270 2210 4270 2310 2 0
% x
\put(42.7000,-19.1000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 4220 2880 4220 2980 2 0
% x
\put(42.2000,-25.8000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 4280 2640 4280 2740 2 0
% y
\put(42.8000,-23.4000){\makebox(0,0)[lb]{y}}%
% LINE 2 2 3 0
% 2 3330 2010 1570 2010
% 
\special{pn 8}%
\special{pa 3330 1610}%
\special{pa 1570 1610}%
\special{dt 0.045}%
\special{pa 1570 1610}%
\special{pa 1571 1610}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3340 3130 1620 3130
% 
\special{pn 8}%
\special{pa 3340 2730}%
\special{pa 1620 2730}%
\special{dt 0.045}%
\special{pa 1620 2730}%
\special{pa 1621 2730}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 4150 5080 4150 5180 2 0
% Figure 6.2
\put(41.5000,-47.8000){\makebox(0,0)[lb]{Figure 6.2}}%
\end{picture}%


==> 6.3.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.10,45.50)(8.50,-46.10)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 0
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% LINE 0 0 3 0
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 1990 3650 2070 4490 2560 4490 2560
% 
\special{pn 20}%
\special{ar 3500 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 3110 3650 3190 4490 3680 4490 3680
% 
\special{pn 20}%
\special{ar 3500 2710 150 80  0.0000000 6.2831853}%
% LINE 2 2 3 0
% 2 3660 2000 5730 2000
% 
\special{pn 8}%
\special{pa 3660 1600}%
\special{pa 5730 1600}%
\special{dt 0.045}%
\special{pa 5730 1600}%
\special{pa 5729 1600}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3680 3120 5750 3120
% 
\special{pn 8}%
\special{pa 3680 2720}%
\special{pa 5750 2720}%
\special{dt 0.045}%
\special{pa 5750 2720}%
\special{pa 5749 2720}%
\special{dt 0.045}%
% ELLIPSE 0 0 3 0
% 4 5850 2000 6000 2080 6840 2570 6840 2570
% 
\special{pn 20}%
\special{ar 5850 1600 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 5850 3130 6000 3210 6840 3700 6840 3700
% 
\special{pn 20}%
\special{ar 5850 2730 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 5690 2010 5690 3100
% 
\special{pn 20}%
\special{pa 5690 1610}%
\special{pa 5690 2700}%
\special{fp}%
% LINE 0 0 3 0
% 2 6020 2040 6020 3130
% 
\special{pn 20}%
\special{pa 6020 1640}%
\special{pa 6020 2730}%
\special{fp}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 2
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% LINE 0 0 3 6
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 8
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% LINE 0 0 3 9
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1410 730 1970 980 1970 980 1970 980
% 
\special{pn 8}%
\special{ar 1410 330 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1410 4490 1970 4740 1970 4740 1970 4740
% 
\special{pn 8}%
\special{ar 1410 4090 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1980 740 1980 4490
% 
\special{pn 8}%
\special{pa 1980 340}%
\special{pa 1980 4090}%
\special{fp}%
% LINE 2 0 3 0
% 2 850 750 850 4490
% 
\special{pn 8}%
\special{pa 850 350}%
\special{pa 850 4090}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3510 2660 4070 2910 4070 2910 4070 2910
% 
\special{pn 20}%
\special{ar 3510 2260 560 250  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 3000 2500 3090 2590
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3000 2100}%
\special{pa 3090 2100}%
\special{pa 3090 2190}%
\special{pa 3000 2190}%
\special{pa 3000 2100}%
\special{ip}%
% BOX 2 5 2 0
% 2 3920 2480 4010 2570
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3920 2080}%
\special{pa 4010 2080}%
\special{pa 4010 2170}%
\special{pa 3920 2170}%
\special{pa 3920 2080}%
\special{ip}%
% BOX 2 5 2 0
% 2 3680 2400 3770 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3680 2000}%
\special{pa 3770 2000}%
\special{pa 3770 2090}%
\special{pa 3680 2090}%
\special{pa 3680 2000}%
\special{ip}%
% BOX 2 5 2 0
% 2 3450 2370 3540 2460
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3450 1970}%
\special{pa 3540 1970}%
\special{pa 3540 2060}%
\special{pa 3450 2060}%
\special{pa 3450 1970}%
\special{ip}%
% BOX 2 5 2 0
% 2 3220 2400 3310 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3220 2000}%
\special{pa 3310 2000}%
\special{pa 3310 2090}%
\special{pa 3220 2090}%
\special{pa 3220 2000}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 3500 2380 4060 2630 4060 2630 4060 2630
% 
\special{pn 20}%
\special{ar 3500 1980 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 2400 4250 2300
% 
\special{pn 8}%
\special{pa 4080 2000}%
\special{pa 4250 1900}%
\special{fp}%
% LINE 2 0 3 0
% 2 4100 2400 4250 2490
% 
\special{pn 8}%
\special{pa 4100 2000}%
\special{pa 4250 2090}%
\special{fp}%
% LINE 2 0 3 0
% 2 4080 2720 4220 2630
% 
\special{pn 8}%
\special{pa 4080 2320}%
\special{pa 4220 2230}%
\special{fp}%
% LINE 2 0 3 0
% 2 4080 2740 4200 2830
% 
\special{pn 8}%
\special{pa 4080 2340}%
\special{pa 4200 2430}%
\special{fp}%
% STR 2 0 3 0
% 3 4280 2420 4280 2520 2 0
% y
\put(42.8000,-21.2000){\makebox(0,0)[lb]{y}}%
% STR 2 0 3 0
% 3 4270 2210 4270 2310 2 0
% x
\put(42.7000,-19.1000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 4220 2880 4220 2980 2 0
% x
\put(42.2000,-25.8000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 4280 2640 4280 2740 2 0
% y
\put(42.8000,-23.4000){\makebox(0,0)[lb]{y}}%
% LINE 1 0 3 0
% 2 3450 3210 3460 4450
% 
\special{pn 13}%
\special{pa 3450 2810}%
\special{pa 3460 4050}%
\special{fp}%
% LINE 1 0 3 0
% 2 3570 3200 3570 4470
% 
\special{pn 13}%
\special{pa 3570 2800}%
\special{pa 3570 4070}%
\special{fp}%
% LINE 1 0 3 0
% 2 3500 3050 3410 3170
% 
\special{pn 13}%
\special{pa 3500 2650}%
\special{pa 3410 2770}%
\special{fp}%
% LINE 1 0 3 0
% 2 3580 3060 3510 3170
% 
\special{pn 13}%
\special{pa 3580 2660}%
\special{pa 3510 2770}%
\special{fp}%
% LINE 1 0 3 0
% 2 3440 800 3440 2060
% 
\special{pn 13}%
\special{pa 3440 400}%
\special{pa 3440 1660}%
\special{fp}%
% LINE 1 0 3 0
% 2 3560 820 3560 2050
% 
\special{pn 13}%
\special{pa 3560 420}%
\special{pa 3560 1650}%
\special{fp}%
% LINE 1 0 3 0
% 2 3500 650 3420 760
% 
\special{pn 13}%
\special{pa 3500 250}%
\special{pa 3420 360}%
\special{fp}%
% LINE 1 0 3 0
% 2 3590 670 3520 770
% 
\special{pn 13}%
\special{pa 3590 270}%
\special{pa 3520 370}%
\special{fp}%
% LINE 1 0 3 0
% 2 2950 2460 2950 2690
% 
\special{pn 13}%
\special{pa 2950 2060}%
\special{pa 2950 2290}%
\special{fp}%
% LINE 1 0 3 0
% 2 4080 2420 4080 2640
% 
\special{pn 13}%
\special{pa 4080 2020}%
\special{pa 4080 2240}%
\special{fp}%
% LINE 1 0 3 0
% 2 3150 2590 3150 2820
% 
\special{pn 13}%
\special{pa 3150 2190}%
\special{pa 3150 2420}%
\special{fp}%
% LINE 1 0 3 0
% 2 3020 2550 3030 2760
% 
\special{pn 13}%
\special{pa 3020 2150}%
\special{pa 3030 2360}%
\special{fp}%
% LINE 1 0 3 0
% 2 3310 2670 3310 2890
% 
\special{pn 13}%
\special{pa 3310 2270}%
\special{pa 3310 2490}%
\special{fp}%
% LINE 1 0 3 0
% 2 3560 2650 3560 2880
% 
\special{pn 13}%
\special{pa 3560 2250}%
\special{pa 3560 2480}%
\special{fp}%
% LINE 1 0 3 0
% 2 3300 2720 3300 2630
% 
\special{pn 13}%
\special{pa 3300 2320}%
\special{pa 3300 2230}%
\special{fp}%
% LINE 1 0 3 0
% 2 3780 2620 3780 2870
% 
\special{pn 13}%
\special{pa 3780 2220}%
\special{pa 3780 2470}%
\special{fp}%
% LINE 1 0 3 0
% 2 3930 2560 3930 2840
% 
\special{pn 13}%
\special{pa 3930 2160}%
\special{pa 3930 2440}%
\special{fp}%
% LINE 1 0 3 0
% 2 3350 2150 3040 2510
% 
\special{pn 13}%
\special{pa 3350 1750}%
\special{pa 3040 2110}%
\special{fp}%
% LINE 1 0 3 0
% 2 3600 2160 3240 2590
% 
\special{pn 13}%
\special{pa 3600 1760}%
\special{pa 3240 2190}%
\special{fp}%
% LINE 1 0 3 0
% 2 3790 2190 3450 2640
% 
\special{pn 13}%
\special{pa 3790 1790}%
\special{pa 3450 2240}%
\special{fp}%
% LINE 1 0 3 0
% 2 3940 2270 3710 2590
% 
\special{pn 13}%
\special{pa 3940 1870}%
\special{pa 3710 2190}%
\special{fp}%
% LINE 1 0 3 0
% 2 4020 2500 4020 2750
% 
\special{pn 13}%
\special{pa 4020 2100}%
\special{pa 4020 2350}%
\special{fp}%
% LINE 0 0 3 0
% 2 4060 2410 4080 2680
% 
\special{pn 20}%
\special{pa 4060 2010}%
\special{pa 4080 2280}%
\special{fp}%
% LINE 0 0 3 0
% 2 2930 2430 2950 2690
% 
\special{pn 20}%
\special{pa 2930 2030}%
\special{pa 2950 2290}%
\special{fp}%
% LINE 1 0 3 0
% 2 5790 2100 5790 3190
% 
\special{pn 13}%
\special{pa 5790 1700}%
\special{pa 5790 2790}%
\special{fp}%
% LINE 1 0 3 0
% 2 5920 2100 5920 3190
% 
\special{pn 13}%
\special{pa 5920 1700}%
\special{pa 5920 2790}%
\special{fp}%
% LINE 1 0 3 0
% 2 5850 1940 5760 2060
% 
\special{pn 13}%
\special{pa 5850 1540}%
\special{pa 5760 1660}%
\special{fp}%
% LINE 1 0 3 0
% 2 5930 1960 5870 2070
% 
\special{pn 13}%
\special{pa 5930 1560}%
\special{pa 5870 1670}%
\special{fp}%
% STR 2 0 3 0
% 3 4150 5080 4150 5180 2 0
% Figure 6.3
\put(41.5000,-47.8000){\makebox(0,0)[lb]{Figure 6.3}}%
\end{picture}%


==> 6.4.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.70,45.10)(7.30,-45.70)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 0
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% LINE 0 0 3 0
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 1860 730 1860 4480
% 
\special{pn 8}%
\special{pa 1860 330}%
\special{pa 1860 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 730 740 730 4480
% 
\special{pn 8}%
\special{pa 730 340}%
\special{pa 730 4080}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 1990 3650 2070 4490 2560 4490 2560
% 
\special{pn 20}%
\special{ar 3500 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 3110 3650 3190 4490 3680 4490 3680
% 
\special{pn 20}%
\special{ar 3500 2710 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 1250 2010 1400 2090 2240 2580 2240 2580
% 
\special{pn 20}%
\special{ar 1250 1610 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 1250 3140 1400 3220 2240 3710 2240 3710
% 
\special{pn 20}%
\special{ar 1250 2740 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 1090 2020 1090 3110
% 
\special{pn 20}%
\special{pa 1090 1620}%
\special{pa 1090 2710}%
\special{fp}%
% LINE 0 0 3 0
% 2 1420 2050 1420 3140
% 
\special{pn 20}%
\special{pa 1420 1650}%
\special{pa 1420 2740}%
\special{fp}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 2
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% LINE 0 0 3 6
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 8
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% LINE 0 0 3 9
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1290 720 1850 970 1850 970 1850 970
% 
\special{pn 8}%
\special{ar 1290 320 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1290 4480 1850 4730 1850 4730 1850 4730
% 
\special{pn 8}%
\special{ar 1290 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 1860 730 1860 4480
% 
\special{pn 8}%
\special{pa 1860 330}%
\special{pa 1860 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 730 740 730 4480
% 
\special{pn 8}%
\special{pa 730 340}%
\special{pa 730 4080}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3510 2660 4070 2910 4070 2910 4070 2910
% 
\special{pn 20}%
\special{ar 3510 2260 560 250  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 3000 2500 3090 2590
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3000 2100}%
\special{pa 3090 2100}%
\special{pa 3090 2190}%
\special{pa 3000 2190}%
\special{pa 3000 2100}%
\special{ip}%
% BOX 2 5 2 0
% 2 3920 2480 4010 2570
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3920 2080}%
\special{pa 4010 2080}%
\special{pa 4010 2170}%
\special{pa 3920 2170}%
\special{pa 3920 2080}%
\special{ip}%
% BOX 2 5 2 0
% 2 3680 2400 3770 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3680 2000}%
\special{pa 3770 2000}%
\special{pa 3770 2090}%
\special{pa 3680 2090}%
\special{pa 3680 2000}%
\special{ip}%
% BOX 2 5 2 0
% 2 3450 2370 3540 2460
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3450 1970}%
\special{pa 3540 1970}%
\special{pa 3540 2060}%
\special{pa 3450 2060}%
\special{pa 3450 1970}%
\special{ip}%
% BOX 2 5 2 0
% 2 3220 2400 3310 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3220 2000}%
\special{pa 3310 2000}%
\special{pa 3310 2090}%
\special{pa 3220 2090}%
\special{pa 3220 2000}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 3500 2380 4060 2630 4060 2630 4060 2630
% 
\special{pn 20}%
\special{ar 3500 1980 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 2400 4250 2300
% 
\special{pn 8}%
\special{pa 4080 2000}%
\special{pa 4250 1900}%
\special{fp}%
% LINE 2 0 3 0
% 2 4100 2400 4250 2490
% 
\special{pn 8}%
\special{pa 4100 2000}%
\special{pa 4250 2090}%
\special{fp}%
% LINE 2 0 3 0
% 2 4080 2720 4220 2630
% 
\special{pn 8}%
\special{pa 4080 2320}%
\special{pa 4220 2230}%
\special{fp}%
% LINE 2 0 3 0
% 2 4080 2740 4200 2830
% 
\special{pn 8}%
\special{pa 4080 2340}%
\special{pa 4200 2430}%
\special{fp}%
% STR 2 0 3 0
% 3 4280 2420 4280 2520 2 0
% y
\put(42.8000,-21.2000){\makebox(0,0)[lb]{y}}%
% STR 2 0 3 0
% 3 4270 2210 4270 2310 2 0
% x
\put(42.7000,-19.1000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 4220 2880 4220 2980 2 0
% x
\put(42.2000,-25.8000){\makebox(0,0)[lb]{x}}%
% STR 2 0 3 0
% 3 4280 2640 4280 2740 2 0
% y
\put(42.8000,-23.4000){\makebox(0,0)[lb]{y}}%
% LINE 1 0 3 0
% 2 3450 3210 3460 4450
% 
\special{pn 13}%
\special{pa 3450 2810}%
\special{pa 3460 4050}%
\special{fp}%
% LINE 1 0 3 0
% 2 3570 3200 3570 4470
% 
\special{pn 13}%
\special{pa 3570 2800}%
\special{pa 3570 4070}%
\special{fp}%
% LINE 1 0 3 0
% 2 3500 3050 3410 3170
% 
\special{pn 13}%
\special{pa 3500 2650}%
\special{pa 3410 2770}%
\special{fp}%
% LINE 1 0 3 0
% 2 3580 3060 3510 3170
% 
\special{pn 13}%
\special{pa 3580 2660}%
\special{pa 3510 2770}%
\special{fp}%
% LINE 1 0 3 0
% 2 3440 800 3440 2060
% 
\special{pn 13}%
\special{pa 3440 400}%
\special{pa 3440 1660}%
\special{fp}%
% LINE 1 0 3 0
% 2 3560 820 3560 2050
% 
\special{pn 13}%
\special{pa 3560 420}%
\special{pa 3560 1650}%
\special{fp}%
% LINE 1 0 3 0
% 2 3500 650 3420 760
% 
\special{pn 13}%
\special{pa 3500 250}%
\special{pa 3420 360}%
\special{fp}%
% LINE 1 0 3 0
% 2 3590 670 3520 770
% 
\special{pn 13}%
\special{pa 3590 270}%
\special{pa 3520 370}%
\special{fp}%
% LINE 1 0 3 0
% 2 2950 2460 2950 2690
% 
\special{pn 13}%
\special{pa 2950 2060}%
\special{pa 2950 2290}%
\special{fp}%
% LINE 1 0 3 0
% 2 4080 2420 4080 2640
% 
\special{pn 13}%
\special{pa 4080 2020}%
\special{pa 4080 2240}%
\special{fp}%
% LINE 1 0 3 0
% 2 3150 2590 3150 2820
% 
\special{pn 13}%
\special{pa 3150 2190}%
\special{pa 3150 2420}%
\special{fp}%
% LINE 1 0 3 0
% 2 3020 2550 3030 2760
% 
\special{pn 13}%
\special{pa 3020 2150}%
\special{pa 3030 2360}%
\special{fp}%
% LINE 1 0 3 0
% 2 3310 2670 3310 2890
% 
\special{pn 13}%
\special{pa 3310 2270}%
\special{pa 3310 2490}%
\special{fp}%
% LINE 1 0 3 0
% 2 3560 2650 3560 2880
% 
\special{pn 13}%
\special{pa 3560 2250}%
\special{pa 3560 2480}%
\special{fp}%
% LINE 1 0 3 0
% 2 3300 2720 3300 2630
% 
\special{pn 13}%
\special{pa 3300 2320}%
\special{pa 3300 2230}%
\special{fp}%
% LINE 1 0 3 0
% 2 3780 2620 3780 2870
% 
\special{pn 13}%
\special{pa 3780 2220}%
\special{pa 3780 2470}%
\special{fp}%
% LINE 1 0 3 0
% 2 3930 2560 3930 2840
% 
\special{pn 13}%
\special{pa 3930 2160}%
\special{pa 3930 2440}%
\special{fp}%
% LINE 1 0 3 0
% 2 3350 2150 3040 2510
% 
\special{pn 13}%
\special{pa 3350 1750}%
\special{pa 3040 2110}%
\special{fp}%
% LINE 1 0 3 0
% 2 3600 2160 3240 2590
% 
\special{pn 13}%
\special{pa 3600 1760}%
\special{pa 3240 2190}%
\special{fp}%
% LINE 1 0 3 0
% 2 3790 2190 3450 2640
% 
\special{pn 13}%
\special{pa 3790 1790}%
\special{pa 3450 2240}%
\special{fp}%
% LINE 1 0 3 0
% 2 3940 2270 3710 2590
% 
\special{pn 13}%
\special{pa 3940 1870}%
\special{pa 3710 2190}%
\special{fp}%
% LINE 1 0 3 0
% 2 4020 2500 4020 2750
% 
\special{pn 13}%
\special{pa 4020 2100}%
\special{pa 4020 2350}%
\special{fp}%
% LINE 0 0 3 0
% 2 4060 2410 4080 2680
% 
\special{pn 20}%
\special{pa 4060 2010}%
\special{pa 4080 2280}%
\special{fp}%
% LINE 0 0 3 0
% 2 2930 2430 2950 2690
% 
\special{pn 20}%
\special{pa 2930 2030}%
\special{pa 2950 2290}%
\special{fp}%
% LINE 1 0 3 0
% 2 1190 2110 1190 3200
% 
\special{pn 13}%
\special{pa 1190 1710}%
\special{pa 1190 2800}%
\special{fp}%
% LINE 1 0 3 0
% 2 1320 2110 1320 3200
% 
\special{pn 13}%
\special{pa 1320 1710}%
\special{pa 1320 2800}%
\special{fp}%
% LINE 1 0 3 0
% 2 1250 1950 1160 2070
% 
\special{pn 13}%
\special{pa 1250 1550}%
\special{pa 1160 1670}%
\special{fp}%
% LINE 1 0 3 0
% 2 1330 1970 1270 2080
% 
\special{pn 13}%
\special{pa 1330 1570}%
\special{pa 1270 1680}%
\special{fp}%
% LINE 2 0 3 0
% 2 6400 720 6400 4470
% 
\special{pn 8}%
\special{pa 6400 320}%
\special{pa 6400 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5270 730 5270 4470
% 
\special{pn 8}%
\special{pa 5270 330}%
\special{pa 5270 4070}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5830 710 6390 960 6390 960 6390 960
% 
\special{pn 8}%
\special{ar 5830 310 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5830 4470 6390 4720 6390 4720 6390 4720
% 
\special{pn 8}%
\special{ar 5830 4070 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 6400 720 6400 4470
% 
\special{pn 8}%
\special{pa 6400 320}%
\special{pa 6400 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 5270 730 5270 4470
% 
\special{pn 8}%
\special{pa 5270 330}%
\special{pa 5270 4070}%
\special{fp}%
% LINE 2 2 3 0
% 2 3330 1990 1440 2010
% 
\special{pn 8}%
\special{pa 3330 1590}%
\special{pa 1440 1610}%
\special{dt 0.045}%
\special{pa 1440 1610}%
\special{pa 1441 1610}%
\special{dt 0.045}%
% LINE 2 2 3 0
% 2 3330 3140 1430 3140
% 
\special{pn 8}%
\special{pa 3330 2740}%
\special{pa 1430 2740}%
\special{dt 0.045}%
\special{pa 1430 2740}%
\special{pa 1431 2740}%
\special{dt 0.045}%
% STR 2 0 3 0
% 3 4180 5040 4180 5140 2 0
% Figure 6.4
\put(41.8000,-47.4000){\makebox(0,0)[lb]{Figure 6.4}}%
\end{picture}%


==> 6.5.tex <==
%WinTpicVersion2.15
\unitlength 0.1in
\begin{picture}(56.30,48.00)(8.30,-46.30)
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 0 0 3 0
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% LINE 0 0 3 0
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% SPLINE 0 0 3 0
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 0
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% LINE 0 0 3 0
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5890 710 6450 960 6450 960 6450 960
% 
\special{pn 8}%
\special{ar 5890 310 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 5330 730 5330 4470
% 
\special{pn 8}%
\special{pa 5330 330}%
\special{pa 5330 4070}%
\special{fp}%
% LINE 2 0 3 0
% 2 6460 720 6460 4470
% 
\special{pn 8}%
\special{pa 6460 320}%
\special{pa 6460 4070}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 5890 4470 6450 4720 6450 4720 6450 4720
% 
\special{pn 8}%
\special{ar 5890 4070 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 1990 3650 2070 4490 2560 4490 2560
% 
\special{pn 20}%
\special{ar 3500 1590 150 80  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3500 3110 3650 3190 4490 3680 4490 3680
% 
\special{pn 20}%
\special{ar 3500 2710 150 80  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1200 4900 1200 5000 2 0
% t=-0.5
\put(12.0000,-46.0000){\makebox(0,0)[lb]{t=-0.5}}%
% STR 2 0 3 0
% 3 3200 4900 3200 5000 2 0
% t=0
\put(32.0000,-46.0000){\makebox(0,0)[lb]{t=0}}%
% STR 2 0 3 0
% 3 5600 4900 5600 5000 2 0
% t=0.5
\put(56.0000,-46.0000){\makebox(0,0)[lb]{t=0.5}}%
% ELLIPSE 2 0 3 0
% 4 3510 720 4070 970 4070 970 4070 970
% 
\special{pn 8}%
\special{ar 3510 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 1
% 2 2950 740 2950 4480
% 
\special{pn 8}%
\special{pa 2950 340}%
\special{pa 2950 4080}%
\special{fp}%
% LINE 2 0 3 2
% 2 4080 730 4080 4480
% 
\special{pn 8}%
\special{pa 4080 330}%
\special{pa 4080 4080}%
\special{fp}%
% ELLIPSE 2 0 3 3
% 4 3510 4480 4070 4730 4070 4730 4070 4730
% 
\special{pn 8}%
\special{ar 3510 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 0 0 3 4
% 4 3500 710 3650 790 4490 1280 4490 1280
% 
\special{pn 20}%
\special{ar 3500 310 150 80  0.0000000 6.2831853}%
% LINE 0 0 3 5
% 2 3660 740 3660 1970
% 
\special{pn 20}%
\special{pa 3660 340}%
\special{pa 3660 1570}%
\special{fp}%
% LINE 0 0 3 6
% 2 3340 760 3340 1980
% 
\special{pn 20}%
\special{pa 3340 360}%
\special{pa 3340 1580}%
\special{fp}%
% SPLINE 0 0 3 7
% 41 3350 4400 3352 4387 3357 4375 3366 4364 3379 4353 3394 4343 3412 4335 3432 4329 3454 4324 3477 4321 3500 4320 3523 4321 3546 4324 3568 4329 3588 4335 3606 4343 3621 4353 3634 4364 3643 4375 3648 4387 3650 4400 3648 4413 3643 4425 3634 4436 3621 4447 3606 4457 3588 4465 3568 4471 3546 4476 3523 4479 3500 4480 3477 4479 3454 4476 3432 4471 3412 4465 3394 4457 3379 4447 3366 4436 3357 4425 3352 4413 3350 4400
% 
\special{pn 20}%
\special{pa 3350 4000}%
\special{pa 3360 3970}%
\special{pa 3384 3949}%
\special{pa 3413 3935}%
\special{pa 3444 3926}%
\special{pa 3475 3921}%
\special{pa 3507 3920}%
\special{pa 3539 3923}%
\special{pa 3570 3930}%
\special{pa 3601 3940}%
\special{pa 3627 3958}%
\special{pa 3647 3983}%
\special{pa 3648 4014}%
\special{pa 3630 4040}%
\special{pa 3603 4058}%
\special{pa 3573 4070}%
\special{pa 3542 4077}%
\special{pa 3510 4080}%
\special{pa 3478 4079}%
\special{pa 3447 4075}%
\special{pa 3416 4066}%
\special{pa 3387 4053}%
\special{pa 3362 4032}%
\special{pa 3350 4003}%
\special{pa 3350 4000}%
\special{sp}%
% LINE 0 0 3 8
% 2 3340 4370 3340 3140
% 
\special{pn 20}%
\special{pa 3340 3970}%
\special{pa 3340 2740}%
\special{fp}%
% LINE 0 0 3 9
% 2 3660 4350 3660 3130
% 
\special{pn 20}%
\special{pa 3660 3950}%
\special{pa 3660 2730}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3510 2660 4070 2910 4070 2910 4070 2910
% 
\special{pn 20}%
\special{ar 3510 2260 560 250  0.0000000 6.2831853}%
% BOX 2 5 2 0
% 2 3000 2500 3090 2590
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3000 2100}%
\special{pa 3090 2100}%
\special{pa 3090 2190}%
\special{pa 3000 2190}%
\special{pa 3000 2100}%
\special{ip}%
% BOX 2 5 2 0
% 2 3920 2480 4010 2570
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3920 2080}%
\special{pa 4010 2080}%
\special{pa 4010 2170}%
\special{pa 3920 2170}%
\special{pa 3920 2080}%
\special{ip}%
% BOX 2 5 2 0
% 2 3680 2400 3770 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3680 2000}%
\special{pa 3770 2000}%
\special{pa 3770 2090}%
\special{pa 3680 2090}%
\special{pa 3680 2000}%
\special{ip}%
% BOX 2 5 2 0
% 2 3450 2370 3540 2460
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3450 1970}%
\special{pa 3540 1970}%
\special{pa 3540 2060}%
\special{pa 3450 2060}%
\special{pa 3450 1970}%
\special{ip}%
% BOX 2 5 2 0
% 2 3220 2400 3310 2490
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3220 2000}%
\special{pa 3310 2000}%
\special{pa 3310 2090}%
\special{pa 3220 2090}%
\special{pa 3220 2000}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 3500 2380 4060 2630 4060 2630 4060 2630
% 
\special{pn 20}%
\special{ar 3500 1980 560 250  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 3450 3210 3460 4450
% 
\special{pn 13}%
\special{pa 3450 2810}%
\special{pa 3460 4050}%
\special{fp}%
% LINE 1 0 3 0
% 2 3570 3200 3570 4470
% 
\special{pn 13}%
\special{pa 3570 2800}%
\special{pa 3570 4070}%
\special{fp}%
% LINE 1 0 3 0
% 2 3500 3050 3410 3170
% 
\special{pn 13}%
\special{pa 3500 2650}%
\special{pa 3410 2770}%
\special{fp}%
% LINE 1 0 3 0
% 2 3580 3060 3510 3170
% 
\special{pn 13}%
\special{pa 3580 2660}%
\special{pa 3510 2770}%
\special{fp}%
% LINE 1 0 3 0
% 2 3440 800 3440 2060
% 
\special{pn 13}%
\special{pa 3440 400}%
\special{pa 3440 1660}%
\special{fp}%
% LINE 1 0 3 0
% 2 3560 820 3560 2050
% 
\special{pn 13}%
\special{pa 3560 420}%
\special{pa 3560 1650}%
\special{fp}%
% LINE 1 0 3 0
% 2 3500 650 3420 760
% 
\special{pn 13}%
\special{pa 3500 250}%
\special{pa 3420 360}%
\special{fp}%
% LINE 1 0 3 0
% 2 3590 670 3520 770
% 
\special{pn 13}%
\special{pa 3590 270}%
\special{pa 3520 370}%
\special{fp}%
% LINE 1 0 3 0
% 2 2950 2460 2950 2690
% 
\special{pn 13}%
\special{pa 2950 2060}%
\special{pa 2950 2290}%
\special{fp}%
% LINE 1 0 3 0
% 2 4080 2420 4080 2640
% 
\special{pn 13}%
\special{pa 4080 2020}%
\special{pa 4080 2240}%
\special{fp}%
% LINE 1 0 3 0
% 2 3150 2590 3150 2820
% 
\special{pn 13}%
\special{pa 3150 2190}%
\special{pa 3150 2420}%
\special{fp}%
% LINE 1 0 3 0
% 2 3020 2550 3030 2760
% 
\special{pn 13}%
\special{pa 3020 2150}%
\special{pa 3030 2360}%
\special{fp}%
% LINE 1 0 3 0
% 2 3310 2670 3310 2890
% 
\special{pn 13}%
\special{pa 3310 2270}%
\special{pa 3310 2490}%
\special{fp}%
% LINE 1 0 3 0
% 2 3560 2650 3560 2880
% 
\special{pn 13}%
\special{pa 3560 2250}%
\special{pa 3560 2480}%
\special{fp}%
% LINE 1 0 3 0
% 2 3300 2720 3300 2630
% 
\special{pn 13}%
\special{pa 3300 2320}%
\special{pa 3300 2230}%
\special{fp}%
% LINE 1 0 3 0
% 2 3780 2620 3780 2870
% 
\special{pn 13}%
\special{pa 3780 2220}%
\special{pa 3780 2470}%
\special{fp}%
% LINE 1 0 3 0
% 2 3930 2560 3930 2840
% 
\special{pn 13}%
\special{pa 3930 2160}%
\special{pa 3930 2440}%
\special{fp}%
% LINE 1 0 3 0
% 2 3350 2150 3040 2510
% 
\special{pn 13}%
\special{pa 3350 1750}%
\special{pa 3040 2110}%
\special{fp}%
% LINE 1 0 3 0
% 2 3600 2160 3240 2590
% 
\special{pn 13}%
\special{pa 3600 1760}%
\special{pa 3240 2190}%
\special{fp}%
% LINE 1 0 3 0
% 2 3790 2190 3450 2640
% 
\special{pn 13}%
\special{pa 3790 1790}%
\special{pa 3450 2240}%
\special{fp}%
% LINE 1 0 3 0
% 2 3940 2270 3710 2590
% 
\special{pn 13}%
\special{pa 3940 1870}%
\special{pa 3710 2190}%
\special{fp}%
% LINE 1 0 3 0
% 2 4020 2500 4020 2750
% 
\special{pn 13}%
\special{pa 4020 2100}%
\special{pa 4020 2350}%
\special{fp}%
% LINE 0 0 3 0
% 2 4060 2410 4080 2680
% 
\special{pn 20}%
\special{pa 4060 2010}%
\special{pa 4080 2280}%
\special{fp}%
% LINE 0 0 3 0
% 2 2930 2430 2950 2690
% 
\special{pn 20}%
\special{pa 2930 2030}%
\special{pa 2950 2290}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1390 720 1950 970 1950 970 1950 970
% 
\special{pn 8}%
\special{ar 1390 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 830 740 830 4480
% 
\special{pn 8}%
\special{pa 830 340}%
\special{pa 830 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 1960 730 1960 4480
% 
\special{pn 8}%
\special{pa 1960 330}%
\special{pa 1960 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1390 4480 1950 4730 1950 4730 1950 4730
% 
\special{pn 8}%
\special{ar 1390 4080 560 250  0.0000000 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 1390 720 1950 970 1950 970 1950 970
% 
\special{pn 8}%
\special{ar 1390 320 560 250  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 830 740 830 4480
% 
\special{pn 8}%
\special{pa 830 340}%
\special{pa 830 4080}%
\special{fp}%
% LINE 2 0 3 0
% 2 1960 730 1960 4480
% 
\special{pn 8}%
\special{pa 1960 330}%
\special{pa 1960 4080}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 1390 4480 1950 4730 1950 4730 1950 4730
% 
\special{pn 8}%
\special{ar 1390 4080 560 250  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 1130 300 1130 400 2 0
% Figure 6.2
%\put(11.3000,0.0000){\makebox(0,0)[lb]{Figure 6.2}}%
% STR 2 0 3 0
% 3 4200 5100 4200 5200 2 0
% Figure 6.5
\put(42.0000,-48.0000){\makebox(0,0)[lb]{Figure 6.5}}%
\end{picture}%

